Spectral clumping for functions decreasing rapidly on a half-line

We demonstrate a phenomenon of condensation of the Fourier transform $\widehat{f}$ of a function $f$ defined on the real line $\mathbb{R}$ which decreases rapidly on one half of the line. For instance, we prove that if $f$ is square-integrable on $\mathbb{R}$, then a one-sided estimate of the form \[\rho_f(x) := \int_x^{\infty} |f(t)| \,dt = \mathcal{O}\big(e^{-c\sqrt{x}} \big), \quad x > 0\] for some $c > 0$, forces the non-zero frequencies $\sigma(f) := \{ \zeta \in \mathbb{R} : |\widehat{f}(\zeta)| > 0 \}$ to clump: this set differs from an open set $U$ only by a set of Lebesgue measure zero, and $\log |\widehat{f}|$ is locally integrable on $U$. In particular, if $f$ is non-zero, then there exists an interval on which $\log |\widehat{f}|$ is integrable. The roles of $f$ and $\widehat{f}$ above may be interchanged, and the result extends also to a large class of tempered distributions. We show that the above decay condition is close to optimal, in the following sense: a non-zero entire function $f$ exists which is square-integrable on $\mathbb{R}$, for which $\sigma(f)$ is a subset of a compact set $E$ containing no intervals, and for which the estimate $\rho_f(x) = \mathcal{O}\big( e^{-x^a}\big)$, $x > 0$, holds for every $a \in (0, 1/2)$.

==> OmegaDomain.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsfonts}
\usepackage{amsthm}
\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{intersections, patterns}
\usepackage{mathtools}
%\usetikzlibrary{...}
\begin{document}


\begin{tikzpicture}
    \draw[] (-1,0.0) -- (6,0.0);
    \filldraw[fill=gray!20] (0,0) -- (5,0) -- (5,3) -- (0,3) -- cycle;
    \node [black] at (5.1, -0.2) {$\mathbb{R}$};
    \node [black] at (5.5, 2.5) {$\mathbb{H}$};
    \node [black] at (4, 2.5) {$\Omega$};
    \filldraw[fill=white] (2, 0) -- (2.5, 0.5) -- (3, 0);

    \foreach \x in {1, 4}
        \filldraw[fill=white] (\x-0.25, 0) -- (\x , 0.25) -- (\x+0.25, 0);

    \foreach \x in {0.4, 1.6, 3.4, 4.6}
        \filldraw[fill=white] (\x-0.125, 0) -- (\x , 0.125) -- (\x+0.125, 0);

     \foreach \x in {0.1375, 0.63, 1.3625, 1.85, 5-1.85, 5-1.365, 5-0.63, 5-0.1375}
        \filldraw[fill=white] (\x-0.0625, 0) -- (\x , 0.0625) -- (\x+0.0625, 0);




\end{tikzpicture}

\end{document}
